D2.4 Report on the final prototype of programming abstractions for energy-efficient inter-process communication

Work package 2 (WP2) aims to develop libraries for energy-efficient inter-process communication and data sharing on the EXCESS platforms. The Deliverable D2.4 reports on the final prototype of programming abstractions for energy-efficient inter- process communication. Section 1 is the updated overview of the prototype of programming abstraction and devised power/energy models. The Section 2-6 contain the latest results of the four studies: i) GreenBST, a energy-efficient and concurrent search tree (cf. Section 2) ii) Customization methodology for implementation of streaming aggregation in embedded systems (cf. Section 3) iii) Energy Model on CPU for Lock-free Data-structures in Dynamic Environments (cf. Section 4.10) iv) A General and Validated Energy Complexity Model for Multithreaded Algorithms (cf. Section 5)

==> figs-uit/dynamicVEB_latex.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{dynamicVEB_latex.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5724,5124)(439,-7198)
\put(3050,-3136){\makebox(0,0)[lb]{\smash{{\SetFigFont{18}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\leq\UB$}%
}}}}
\put(4500,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$H=2^L$}%
}}}}
\end{picture}%


==> figs-uit/eBstSearch_latex.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{eBstSearch_latex.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6030,5574)(1186,-5923)
\put(4150,-5611){\makebox(0,0)[lb]{\smash{{\SetFigFont{19}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\leq B$}%
}}}}
\put(5926,-1711){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2^L$}%
}}}}
\put(7201,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}T $\geq log N$}%
}}}}
\put(900,-1336){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T$ mod $2^k$}%
}}}}
\put(1876,-2611){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2^k$}%
}}}}
\put(1876,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2^k$}%
}}}}
\put(1876,-5236){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2^k$}%
}}}}
\put(3800,-1711){\makebox(0,0)[lb]{\smash{{\SetFigFont{19}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\leq B$}%
}}}}
\put(3200,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{19}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\leq B$}%
}}}}
\put(3700,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{19}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\leq B$}%
}}}}
\end{picture}%


==> figs-uit/vEB_latex.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{vEB_latex.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4224,5794)(514,-8618)
\put(2326,-7861){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}$W_1$%
}}}}
\put(3001,-5311){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}$W_m$%
}}}}
\put(3976,-7861){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}$W_m$%
}}}}
\put(1651,-5311){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}$W_1$%
}}}}
\end{picture}%

